Scaling limits of discrete copulas are bridged Brownian sheets

For large $n$, take a random $n \times n$ permutation matrix and its associated discrete copula $X_n$. For $a, b = 0, 1, \ldots, n$, let $y_n(\frac{a}{n},\frac{b}{n}) = \frac{1}{n} ( X_{a,b} - \frac{ab}{n} )$; define $y_n: [0,1]^2 \to R$ by interpolating quadratically on squares of side $\frac{1}{n}$. We prove a Donsker type central limit theorem: $\sqrt{n} y_n$ approaches a bridged Brownian sheet on the unit square.

==> Omegan.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Omegan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.55332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79382864)%
    \put(0,0){\includegraphics[width=\unitlength]{Omegan.pdf}}%
    \put(0.90759666,0.00077059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{\bg_\gamma}$}}}%
    \put(-0.04,0.7230426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\bg_\gamma}$}}}%
  \end{picture}%
\endgroup%


==> grid.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{149.41444854bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88543914)%
    \put(0,0){\includegraphics[width=\unitlength]{grid.pdf}}%
    \put(0.61389599,0.85740741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot b_j$}}}%
    \put(0.01990082,0.37577897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot a_i$}}}%
    \put(-0.05,0.74464362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0=0$}}}%
    \put(-0.05,0.00056144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{\mi}=n$}}}%
    \put(0.10725305,0.81968713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0=0$}}}%
    \put(0.85,0.81373129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\mj}=n$}}}%
    \put(0.6075431,0.36982314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot l_{ij}$}}}%
    \put(0.04491533,0.46988115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i-1}$}}}%
    \put(0.08223855,0.26976513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.42,0.8073784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{j-1}$}}}%
    \put(0.75763012,0.8073784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_j$}}}%
  \end{picture}%
\endgroup%

